The number of ergodic measures for transitive subshifts under the regular bispecial condition

If $\mathcal{A}$ is a finite set (alphabet), the shift dynamical system consists of the space $\mathcal{A}^{\mathbb{N}}$ of sequences with entries in $\mathcal{A}$, along with the left shift operator $S$. Closed $S$-invariant subsets are called subshifts and arise naturally as encodings of other systems. In this paper, we study the number of ergodic measures for transitive subshifts under a condition ("regular bispecial condition") on the possible extensions of words in the associated language. Our main result shows that under this condition, the subshift can support at most $\frac{K+1}{2}$ ergodic measures, where $K$ is the limiting value of $p(n+1)-p(n)$, and $p$ is the complexity function of the language. As a consequence, we answer a question of Boshernitzan from `84, providing a combinatorial proof for the bound on the number of ergodic measures for interval exchange transformations.

==> TIKZ_MAKING_XI.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, uedgestyle/.style={thick,black}, dotedgestyle/.style={thick,dotted,black},
			gbox/.style={thick,black!20,fill=black!10}]
	\def\asp{0.13}
	
	\def\xa{0}
	\def\ya{0}
	\def\xb{0}
	\def\yb{-26}
	\def\xc{0}
	\def\yc{-52}

	\draw [gbox] (\xa*\asp, \ya*\asp) rectangle +(50*\asp,-24*\asp);
	\draw [gbox] (\xb*\asp, \yb*\asp) rectangle +(50*\asp,-24*\asp);
	\draw [gbox] (\xc*\asp, \yc*\asp) rectangle +(50*\asp,-24*\asp);
		
	%%%%%%%%%%%%%%%%%%%%%%%% Lambda

	\draw [dotedgestyle] (7*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (7*\asp + \xa*\asp, -20*\asp + \ya*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xa*\asp, -20*\asp + \ya*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -12.5*\asp + \ya*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -12.5*\asp + \ya*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -20*\asp + \ya*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xa*\asp, -20*\asp + \ya*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [edgestyle] (9*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- (18.3*\asp + \xa*\asp, -7.75*\asp + \ya*\asp);
	\draw [edgestyle] (18.3*\asp + \xa*\asp, -17.25*\asp + \ya*\asp) -- (9*\asp + \xa*\asp, -20*\asp + \ya*\asp);
	\draw [edgestyle] (41*\asp + \xa*\asp, -5*\asp + \ya*\asp) -- (31.7*\asp + \xa*\asp, -7.75*\asp + \ya*\asp);
	\draw [edgestyle] (41*\asp + \xa*\asp, -12.5*\asp + \ya*\asp) -- (32*\asp + \xa*\asp, -8.75*\asp + \ya*\asp);
	\draw [edgestyle] (31.7*\asp + \xa*\asp, -17.25*\asp + \ya*\asp) -- (41*\asp + \xa*\asp, -20*\asp + \ya*\asp);
	
	\draw [edgestyle] (18.6*\asp + \xa*\asp, -10.15*\asp + \ya*\asp) arc (135:225:3.303*\asp);
	\draw [edgestyle] (21.4*\asp + \xa*\asp, -17.65*\asp + \ya*\asp) arc (225:315:5.071*\asp);
	\draw [edgestyle] (31.4*\asp + \xa*\asp, -14.85*\asp + \ya*\asp) arc (-45:45:3.303*\asp);
	\draw [edgestyle] (28.6*\asp + \xa*\asp, -7.35*\asp + \ya*\asp) arc (45:135:5.071*\asp);
	
	\draw [black!75] (25*\asp + \xa*\asp, -12.5*\asp + \ya*\asp) node {\scalebox{1.5}{$L_\nu$}};
	
	
	\shade [vertstyle] (7*\asp + \xa*\asp, -5*\asp + \ya*\asp) circle (2*\asp) node {$x_1$};
	\shade [vertstyle] (7*\asp + \xa*\asp, -20*\asp + \ya*\asp) circle (2*\asp) node {$x_2$};
	
	\shade [vertstyle] (20*\asp + \xa*\asp, -8.75*\asp + \ya*\asp) circle (2*\asp) node {$u_1$};
	\shade [vertstyle] (20*\asp + \xa*\asp, -16.25*\asp + \ya*\asp) circle (2*\asp) node {$v_1$};

	\shade [vertstyle] (30*\asp + \xa*\asp, -8.75*\asp + \ya*\asp) circle (2*\asp) node {$u_2$};
	\shade [vertstyle] (30*\asp + \xa*\asp, -16.25*\asp + \ya*\asp) circle (2*\asp) node {$v_2$};

	\shade [vertstyle] (43*\asp + \xa*\asp, -5*\asp + \ya*\asp) circle (2*\asp) node {$x_5$};
	\shade [vertstyle] (43*\asp + \xa*\asp, -12.5*\asp + \ya*\asp) circle (2*\asp) node {$x_4$};
	\shade [vertstyle] (43*\asp + \xa*\asp, -20*\asp + \ya*\asp) circle (2*\asp) node {$x_3$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Upsilon

	\draw [dotedgestyle] (7*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (7*\asp + \xb*\asp, -20*\asp + \yb*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xb*\asp, -20*\asp + \yb*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -12.5*\asp + \yb*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -12.5*\asp + \yb*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -20*\asp + \yb*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xb*\asp, -20*\asp + \yb*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [uedgestyle] (7*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- (20*\asp + \xb*\asp, -8.75*\asp + \yb*\asp);
	\draw [uedgestyle] (20*\asp + \xb*\asp, -16.25*\asp + \yb*\asp) -- (7*\asp + \xb*\asp, -20*\asp + \yb*\asp);
	\draw [uedgestyle] (45*\asp + \xb*\asp, -5*\asp + \yb*\asp) -- (30*\asp + \xb*\asp, -8.75*\asp + \yb*\asp);
	\draw [uedgestyle] (45*\asp + \xb*\asp, -12.5*\asp + \yb*\asp) -- (30*\asp + \xb*\asp, -8.75*\asp + \yb*\asp);
	\draw [uedgestyle] (30*\asp + \xb*\asp, -16.25*\asp + \yb*\asp) -- (45*\asp + \xb*\asp, -20*\asp + \yb*\asp);
	
	%\draw [edgestyle] (18.6*\asp + \xb*\asp, -10.15*\asp + \yb*\asp) arc (135:225:3.303*\asp);
	%\draw [edgestyle] (21.4*\asp + \xb*\asp, -17.65*\asp + \yb*\asp) arc (225:315:5.071*\asp);
	%\draw [edgestyle] (31.4*\asp + \xb*\asp, -14.85*\asp + \yb*\asp) arc (-45:45:3.303*\asp);
	%\draw [edgestyle] (28.6*\asp + \xb*\asp, -7.35*\asp + \yb*\asp) arc (45:135:5.071*\asp);
	
	\draw [black!40] (25*\asp + \xb*\asp, -12.5*\asp + \yb*\asp) node {\scalebox{1.5}{$L_\nu$}};	
	
	\shade [vertstyle] (7*\asp + \xb*\asp, -5*\asp + \yb*\asp) circle (2*\asp) node {$x_1$};
	\shade [vertstyle] (7*\asp + \xb*\asp, -20*\asp + \yb*\asp) circle (2*\asp) node {$x_2$};
	
	\shade [vertstyle] (20*\asp + \xb*\asp, -8.75*\asp + \yb*\asp) circle (2*\asp) node {$u_1$};
	\shade [vertstyle] (20*\asp + \xb*\asp, -16.25*\asp + \yb*\asp) circle (2*\asp) node {$v_1$};

	\shade [vertstyle] (30*\asp + \xb*\asp, -8.75*\asp + \yb*\asp) circle (2*\asp) node {$u_2$};
	\shade [vertstyle] (30*\asp + \xb*\asp, -16.25*\asp + \yb*\asp) circle (2*\asp) node {$v_2$};

	\shade [vertstyle] (43*\asp + \xb*\asp, -5*\asp + \yb*\asp) circle (2*\asp) node {$x_5$};
	\shade [vertstyle] (43*\asp + \xb*\asp, -12.5*\asp + \yb*\asp) circle (2*\asp) node {$x_4$};
	\shade [vertstyle] (43*\asp + \xb*\asp, -20*\asp + \yb*\asp) circle (2*\asp) node {$x_3$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Xi

	\draw [dotedgestyle] (7*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (7*\asp + \xc*\asp, -20*\asp + \yc*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp + \xc*\asp, -20*\asp + \yc*\asp) -- +(-5*\asp, -2*\asp);
	
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -12.5*\asp + \yc*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -12.5*\asp + \yc*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -20*\asp + \yc*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (43*\asp + \xc*\asp, -20*\asp + \yc*\asp) -- +(5*\asp, -2*\asp);
		
	\draw [uedgestyle] (7*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- (25*\asp + \xc*\asp, -8.75*\asp + \yc*\asp);
	\draw [uedgestyle] (25*\asp + \xc*\asp, -16.25*\asp + \yc*\asp) -- (7*\asp + \xc*\asp, -20*\asp + \yc*\asp);
	\draw [uedgestyle] (45*\asp + \xc*\asp, -5*\asp + \yc*\asp) -- (25*\asp + \xc*\asp, -8.75*\asp + \yc*\asp);
	\draw [uedgestyle] (45*\asp + \xc*\asp, -12.5*\asp + \yc*\asp) -- (25*\asp + \xc*\asp, -8.75*\asp + \yc*\asp);
	\draw [uedgestyle] (25*\asp + \xc*\asp, -16.25*\asp + \yc*\asp) -- (45*\asp + \xc*\asp, -20*\asp + \yc*\asp);
	
	%\draw [edgestyle] (18.6*\asp + \xc*\asp, -10.15*\asp + \yc*\asp) arc (135:225:3.303*\asp);
	%\draw [edgestyle] (21.4*\asp + \xc*\asp, -17.65*\asp + \yc*\asp) arc (225:315:5.071*\asp);
	%\draw [edgestyle] (31.4*\asp + \xc*\asp, -14.85*\asp + \yc*\asp) arc (-45:45:3.303*\asp);
	%\draw [edgestyle] (28.6*\asp + \xc*\asp, -7.35*\asp + \yc*\asp) arc (45:135:5.071*\asp);
	
	%\draw [black!75] (25*\asp + \xc*\asp, -12.5*\asp + \yc*\asp) node {$L_\nu$};
	
	
	\shade [vertstyle] (7*\asp + \xc*\asp, -5*\asp + \yc*\asp) circle (2*\asp) node {$x_1$};
	\shade [vertstyle] (7*\asp + \xc*\asp, -20*\asp + \yc*\asp) circle (2*\asp) node {$x_2$};
	
	%\shade [vertstyle] (20*\asp + \xc*\asp, -8.75*\asp + \yc*\asp) circle (2*\asp) node {$u_1$};
	%\shade [vertstyle] (20*\asp + \xc*\asp, -16.25*\asp + \yc*\asp) circle (2*\asp) node {$v_1$};

	%\shade [vertstyle] (30*\asp + \xc*\asp, -8.75*\asp + \yc*\asp) circle (2*\asp) node {$u_2$};
	%\shade [vertstyle] (30*\asp + \xc*\asp, -16.25*\asp + \yc*\asp) circle (2*\asp) node {$v_2$};
	
	\shade [vertstyle] (25*\asp + \xc*\asp, -8.75*\asp + \yc*\asp) circle (2*\asp) node {$\nu_\ell$};
	\shade [vertstyle] (25*\asp + \xc*\asp, -16.25*\asp + \yc*\asp) circle (2*\asp) node {$\nu_r$};

	\shade [vertstyle] (43*\asp + \xc*\asp, -5*\asp + \yc*\asp) circle (2*\asp) node {$x_5$};
	\shade [vertstyle] (43*\asp + \xc*\asp, -12.5*\asp + \yc*\asp) circle (2*\asp) node {$x_4$};
	\shade [vertstyle] (43*\asp + \xc*\asp, -20*\asp + \yc*\asp) circle (2*\asp) node {$x_3$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	
	\draw (-3*\asp+ \xa*\asp,-12 *\asp + \ya*\asp) node {\scalebox{1.5}{$\Lambda$}};
	\draw (-3*\asp+ \xb*\asp,-12 *\asp + \yb*\asp) node {\scalebox{1.5}{$\overline{\Lambda^*}$}};
	\draw (-3*\asp+ \xc*\asp,-12 *\asp + \yc*\asp) node {\scalebox{1.5}{$\Xi$}};
	
\end{tikzpicture}


==> TIKZ_RBS.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, dotedgestyle/.style={thick,dotted,black}]
	\def\asp{0.13}

	\draw [thick,black!20,fill=black!10] (-6*\asp, 9*\asp) rectangle (36*\asp,-9*\asp);
	\draw [thick,black!20,fill=black!10] (44*\asp, 9*\asp) rectangle (86*\asp,-9*\asp);
	
	\draw [dotedgestyle] (0,6*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (0,6*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (0,-6*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (0,-6*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (0,0*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (0,0*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (1.4*\asp,4.6*\asp) -- (8.6*\asp,1.4*\asp);
	\draw [edgestyle] (2*\asp,0*\asp) -- (8*\asp,0*\asp);
	\draw [edgestyle] (1.4*\asp,-4.6*\asp) -- (8.6*\asp,-1.4*\asp);

	\draw [edgestyle] (12*\asp,0) -- +(6*\asp,0);
	
	\draw [edgestyle] (21.4*\asp,1.4*\asp) -- (28.6*\asp,4.6*\asp);
	\draw [edgestyle] (22*\asp,0) -- (28*\asp,0);
	\draw [edgestyle] (21.4*\asp,-1.4*\asp) -- (28.6*\asp,-4.6*\asp);
	
	\draw [dotedgestyle] (30*\asp,6*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (30*\asp,6*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (30*\asp,-6*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (30*\asp,-6*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (30*\asp,0*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (30*\asp,0*\asp) -- +(5*\asp, -2*\asp);
	

	\shade [vertstyle] (0,6*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (0,0) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (0,-6*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (10*\asp,0*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (20*\asp,0*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (30*\asp,6*\asp) circle (2*\asp) node {$z_3$};
	\shade [vertstyle] (30*\asp,0) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (30*\asp,-6*\asp) circle (2*\asp) node {$z_1$};
	
	\draw (15*\asp, - 11*\asp) node {\scalebox{1.5}{$\Lambda$}};
	
	
	\draw [->,very thick, black!20] (17*\asp, - 11*\asp) -- (63*\asp, - 11*\asp);
	\draw (40*\asp,-13*\asp) node {RBS};
	
	

	\draw [dotedgestyle] (50*\asp,6*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (50*\asp,6*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (50*\asp,-6*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (50*\asp,-6*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (50*\asp,0*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (50*\asp,0*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (52*\asp,6*\asp) -- (58*\asp,6*\asp);
	\draw [edgestyle] (52*\asp,0*\asp) -- (68.3*\asp,-5*\asp);
	\draw [edgestyle] (52*\asp,-6*\asp) -- (68*\asp,-6*\asp);

	\draw [edgestyle] (61*\asp,4.3*\asp) -- (69*\asp,-4.3*\asp);
	
	\draw [edgestyle] (62*\asp,6*\asp) -- (80*\asp,6*\asp);
	\draw [edgestyle] (61.7*\asp,5*\asp) -- (78*\asp,0);
	\draw [edgestyle] (72*\asp,-6*\asp) -- (78*\asp,-6*\asp);
	
	\draw [dotedgestyle] (80*\asp,6*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (80*\asp,6*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (80*\asp,-6*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (80*\asp,-6*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (80*\asp,0*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (80*\asp,0*\asp) -- +(5*\asp, -2*\asp);
	

	\shade [vertstyle] (50*\asp,6*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (50*\asp,0) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (50*\asp,-6*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (70*\asp,-6*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (60*\asp,6*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (80*\asp,6*\asp) circle (2*\asp) node {$z_3$};
	\shade [vertstyle] (80*\asp,0) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (80*\asp,-6*\asp) circle (2*\asp) node {$z_1$};
	

	\draw (65*\asp, - 11*\asp) node {\scalebox{1.5}{$\Lambda'$}};
	
	
\end{tikzpicture}


==> TIKZ_RBS_2LOOP.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, dotedgestyle/.style={thick,dotted,black},
			gbox/.style={thick,black!20,fill=black!10}]
	\def\asp{0.13}

	\draw [gbox] (-6*\asp, 6*\asp) rectangle (36*\asp,-13*\asp);
	\draw [gbox] (17*\asp, -18*\asp) rectangle +(42*\asp,-20*\asp);
	\draw [gbox] (-29*\asp, -18*\asp) rectangle +(42*\asp,-20*\asp);
	\draw [gbox] (17*\asp, -43*\asp) rectangle +(42*\asp,-20*\asp);
	\draw [gbox] (-29*\asp, -43*\asp) rectangle +(42*\asp,-20*\asp);
	
	\draw [->,very thick, black!20] (0*\asp, -13*\asp) -- (-1*\asp, -18*\asp);
	\draw [->,very thick, black!20] (30*\asp, -13*\asp) -- (31*\asp, -18*\asp);
	\draw (15*\asp,-15.5*\asp) node {RBS};

	\draw [->,very thick, black!20] (38*\asp, -38*\asp) -- +(0, -5*\asp);
	\draw [->,very thick, black!20] (-7*\asp,  -38*\asp) -- +(0, -5*\asp);
	\draw (15*\asp,-40.5*\asp) node {``untangle''};
	
	%%%%%%%%%%%%%%%%%%%%%%%% Original graph
	
	\draw [dotedgestyle] (0,-4*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (0,-4*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (0,-10*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (0,-10*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (1.7*\asp,-3*\asp) -- (8.3*\asp,-\asp);
	\draw [edgestyle] (1.4*\asp,-8.6*\asp) -- (9*\asp,-1.7*\asp);

	\draw [edgestyle] (12*\asp,0) -- +(6*\asp,0);
	
	\draw [edgestyle] (21.7*\asp,-\asp) -- (28.3*\asp,-3*\asp);
	\draw [edgestyle] (21*\asp,-1.7*\asp) -- (28.6*\asp,-8.6*\asp);
	
	\draw [dotedgestyle] (30*\asp,-4*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (30*\asp,-4*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (30*\asp,-10*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (30*\asp,-10*\asp) -- +(5*\asp, -2*\asp);
	
	\draw [edgestyle] (21.4*\asp,1.4*\asp) arc (-45:90:2*\asp) -- (10*\asp,4.8*\asp) arc (90:225:2*\asp);
	
	\shade [vertstyle] (0,-4*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (0,-10*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (10*\asp,0*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (20*\asp,0*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (30*\asp,-4*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (30*\asp,-10*\asp) circle (2*\asp) node {$z_3$};

	%%%%%%%%%%%%%%%%%%%%%%%% Preserved Tangled x-=23 and y -=25
	
	\draw [dotedgestyle] (-23*\asp,-29*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-23*\asp,-29*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (-23*\asp,-35*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-23*\asp,-35*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (-21*\asp,-29*\asp) arc (-90: -30: \asp*19.15 and 5.17*\asp);% 16.3*\asp and 3*\asp);
	\draw [edgestyle] (-21*\asp,-35*\asp) arc (-90:0: \asp*18 and 8*\asp); %-- (-5*\asp,-35*\asp) arc (-90:0:2*\asp) -- (-3*\asp,-27*\asp);

	\draw [edgestyle] (-11*\asp,-25*\asp) -- +(6*\asp,0);
	
	%\draw [edgestyle] (-13*\asp,-27*\asp) arc (180:270:2*\asp) -- (5*\asp,-29*\asp);
	%\draw [edgestyle] (-14*\asp,-26.3*\asp) arc (150:260:4*\asp) -- (5*\asp,-35*\asp);
	\draw [edgestyle] (-11.6*\asp, -26.4*\asp) arc (210: 270: \asp*19.15 and 5.17*\asp);
	\draw [edgestyle] (-13*\asp, -27*\asp) arc (180:270: \asp*18 and 8*\asp);
	
	\draw [dotedgestyle] (7*\asp,-29*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp,-29*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (7*\asp,-35*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp,-35*\asp) -- +(5*\asp, -2*\asp);
	
	\draw [edgestyle] (-1.6*\asp,-23.6*\asp) arc (-45:90:2*\asp) -- (-13*\asp,-20.2*\asp) arc (90:225:2*\asp);
	
	\shade [vertstyle] (-23*\asp,-29*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (-23*\asp,-35*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (-13*\asp,-25*\asp) circle (2*\asp) node {$v$};
	\shade [vertstyle] (-3*\asp,-25*\asp) circle (2*\asp) node {$u$};
	
	\shade [vertstyle] (7*\asp,-29*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (7*\asp,-35*\asp) circle (2*\asp) node {$z_3$};

	%%%%%%%%%%%%%%%%%%%%%%%% Undone Tangled x+=23 y-=25
	
	\draw [dotedgestyle] (23*\asp,-29*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (23*\asp,-29*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (23*\asp,-35*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (23*\asp,-35*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (25*\asp,-29*\asp) -- (31.3*\asp,-28*\asp);
	\draw [edgestyle] (25*\asp,-35*\asp) -- (42*\asp,-28.7*\asp);

	\draw [edgestyle] (35*\asp,-27*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (44.7*\asp,-28* \asp) -- (51*\asp,-29*\asp);
	\draw [edgestyle] (34*\asp,-28.7*\asp) -- (51*\asp,-35*\asp);
	
	\draw [dotedgestyle] (53*\asp,-29*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (53*\asp,-29*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (53*\asp,-35*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (53*\asp,-35*\asp) -- +(5*\asp, -2*\asp);
	
	\draw [edgestyle] (34.4*\asp, -25.6*\asp) -- (43.68*\asp, -24.05*\asp) %(44.4*\asp,-23.6*\asp)
			arc (-70:90:2*\asp)
		-- (33*\asp,-20.2*\asp) arc (90:250:2*\asp) -- (41.6*\asp,-25.6*\asp);
	
	\shade [vertstyle] (23*\asp,-29*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (23*\asp,-35*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (33*\asp,-27*\asp) circle (2*\asp) node {$v$};
	\shade [vertstyle] (43*\asp,-27*\asp) circle (2*\asp) node {$u$};
	
	\shade [vertstyle] (53*\asp,-29*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (53*\asp,-35*\asp) circle (2*\asp) node {$z_3$};

	%%%%%%%%%%%%%%%%%%%%%%%% Preserved Finished Product x-=23 and y-= 50

	\draw [dotedgestyle] (-23*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-23*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (-23*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-23*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (-21.3*\asp,-52*\asp) -- (-14.7*\asp,-50*\asp);
	\draw [edgestyle] (-21.6*\asp,-57.6*\asp) -- (-14*\asp,-50.7*\asp);

	\draw [edgestyle] (-11*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (-1.3*\asp,-50*\asp) -- (5.3*\asp,-52*\asp);
	\draw [edgestyle] (-2*\asp,-50.7*\asp) -- (5.6*\asp,-57.6*\asp);
	
	\draw [dotedgestyle] (7*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (7*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (7*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	\draw [edgestyle] (-1.6*\asp,-47.6*\asp) arc (-45:90:2*\asp) -- (-13*\asp,-44.2*\asp) arc (90:225:2*\asp);
	
	\shade [vertstyle] (-23*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (-23*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (-13*\asp,-49*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (-3*\asp,-49*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (7*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (7*\asp,-59*\asp) circle (2*\asp) node {$z_3$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Undone Finished Product x+=23 and y-= 50

	\draw [dotedgestyle] (23*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (23*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (23*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (23*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (24.7*\asp,-52*\asp) -- (31.3*\asp,-50*\asp);
	\draw [edgestyle] (24.7*\asp,-58*\asp) -- (41.3*\asp,-50*\asp);

	\draw [edgestyle] (35*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (44.7*\asp,-50*\asp) -- (51.3*\asp,-52*\asp);
	\draw [edgestyle] (34.7*\asp,-50*\asp) -- (51.3*\asp,-58*\asp);
	
	\draw [dotedgestyle] (53*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (53*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (53*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (53*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	\draw [edgestyle] (31.6*\asp,-47.6*\asp) arc (225:90:2*\asp) -- (43*\asp,-44.2*\asp) arc (90:-45:2*\asp);
	
	\shade [vertstyle] (23*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (23*\asp,-59*\asp) circle (2*\asp) node {$y_3$};
	
	\shade [vertstyle] (33*\asp,-49*\asp) circle (2*\asp) node {$v$};
	\shade [vertstyle] (43*\asp,-49*\asp) circle (2*\asp) node {$u$};
	
	\shade [vertstyle] (53*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (53*\asp,-59*\asp) circle (2*\asp) node {$z_3$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	
	\draw (15*\asp, 8*\asp) node {\scalebox{1.5}{$\Lambda$}};
	
	\draw (-7*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda' = \Lambda$}};
	\draw (38*\asp, -65.3*\asp) node {\scalebox{1.5}{$\Lambda' \neq \Lambda$}};
	
	
\end{tikzpicture}


==> TIKZ_RBS_NLOOP_SHRINK_NOT_BINARY.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, dotedgestyle/.style={thick,dotted,black},
			gbox/.style={thick,black!20,fill=black!10}]
	\def\asp{0.13}

	\draw [gbox] (19*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
	\draw [gbox] (-31*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
		
	\draw [->,very thick, black!20] (11*\asp, -52*\asp) -- (19*\asp, -52*\asp);
	\draw (15*\asp,-50*\asp) node {RBS};
	
	%%%%%%%%%%%%%%%%%%%%%%%% Preserved Finished Product x-=23 and y-= 50

	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (-23.3*\asp,-52*\asp) -- (-16.7*\asp,-50*\asp);
	\draw [edgestyle] (-23.6*\asp,-57.6*\asp) -- (-16*\asp,-50.7*\asp);

	\draw [edgestyle] (-13*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (-3.3*\asp,-50*\asp) -- (3.3*\asp,-52*\asp);
	\draw [edgestyle] (-4*\asp,-50.7*\asp) -- (3.6*\asp,-57.6*\asp);
	
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (-3.6*\asp,-47.6*\asp) arc (-45:90:2*\asp) -- (-15*\asp,-44.2*\asp) arc (90:225:2*\asp);
	\draw [edgestyle] (-20*\asp, -47*\asp) arc (180:270:2*\asp) -- (-17*\asp, -49*\asp);
	\draw [edgestyle] (-3*\asp, -49*\asp) -- (-2*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (0*\asp, -43*\asp) arc (0:90:2*\asp) -- (-18*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (-10*\asp,-43*\asp) node {\scalebox{0.75}{$N$-loop}};
	
	\shade [vertstyle] (-25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (-25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (-15*\asp,-49*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (-5*\asp,-49*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (5*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (5*\asp,-59*\asp) circle (2*\asp) node {$z_3$};
	
	\shade [vertstyle] (-20*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (0*\asp, -45*\asp) circle (2*\asp) node {$z_1$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Undone Finished Product x+=23 and y-= 50

	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (26.7*\asp,-52*\asp) -- (33.3*\asp,-50*\asp);
	\draw [edgestyle] (27*\asp,-59*\asp) -- (43*\asp,-59*\asp);

	\draw [edgestyle] (36.4*\asp,-50.4*\asp) -- (43.6*\asp, -57.6*\asp);
	
	\draw [edgestyle] (36.7*\asp,-50*\asp) -- (53.3*\asp,-52*\asp);
	\draw [edgestyle] (47*\asp,-59*\asp) -- (53*\asp,-59*\asp);
	
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (33.6*\asp,-47.6*\asp) arc (225:90:2*\asp) -- (45*\asp,-44.2*\asp) arc (90:-45:2*\asp);
	\draw [edgestyle] (30*\asp, -47*\asp) arc (180:270:2*\asp) -- (33*\asp, -49*\asp);
	\draw [edgestyle] (37*\asp, -49*\asp) -- (48*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (50*\asp, -43*\asp) arc (0:90:2*\asp) -- (32*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (40*\asp,-43*\asp) node {\scalebox{0.75}{$(N-1)$-loop}};
	
	\shade [vertstyle] (25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (35*\asp,-49*\asp) circle (2*\asp) node {$v$};
	\shade [vertstyle] (45*\asp,-59*\asp) circle (2*\asp) node {$u$};
	
	\shade [vertstyle] (55*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (55*\asp,-59*\asp) circle (2*\asp) node {$z_3$};

	\shade [vertstyle] (30*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (50*\asp, -45*\asp) circle (2*\asp) node {$z_1$};
	%%%%%%%%%%%%%%%%%%%%%%%%	

	
	\draw (-10*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda$}};
	\draw (40*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda'$}};
	
	
\end{tikzpicture}


==> TIKZ_RBS_NLOOP_SPREAD_NOT_BINARY.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, dotedgestyle/.style={thick,dotted,black},
			gbox/.style={thick,black!20,fill=black!10}]
	\def\asp{0.13}

	\draw [gbox] (19*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
	\draw [gbox] (-31*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
		
	\draw [->,very thick, black!20] (11*\asp, -52*\asp) -- (19*\asp, -52*\asp);
	\draw (15*\asp,-50*\asp) node {RBS};
	
	%%%%%%%%%%%%%%%%%%%%%%%% Preserved Finished Product x-=23 and y-= 50

	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (-23.3*\asp,-52*\asp) -- (-16.7*\asp,-50*\asp);
	\draw [edgestyle] (-23.6*\asp,-57.6*\asp) -- (-16*\asp,-50.7*\asp);

	\draw [edgestyle] (-13*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (-3.3*\asp,-50*\asp) -- (3.3*\asp,-52*\asp);
	\draw [edgestyle] (-4*\asp,-50.7*\asp) -- (3.6*\asp,-57.6*\asp);
	
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (-3.6*\asp,-47.6*\asp) arc (-45:90:2*\asp) -- (-15*\asp,-44.2*\asp) arc (90:225:2*\asp);
	\draw [edgestyle] (-20*\asp, -47*\asp) arc (180:270:2*\asp) -- (-17*\asp, -49*\asp);
	\draw [edgestyle] (-3*\asp, -49*\asp) -- (-2*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (0*\asp, -43*\asp) arc (0:90:2*\asp) -- (-18*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (-10*\asp,-43*\asp) node {\scalebox{0.75}{$N$-loop}};
	
	\shade [vertstyle] (-25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (-25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (-15*\asp,-49*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (-5*\asp,-49*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (5*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (5*\asp,-59*\asp) circle (2*\asp) node {$z_3$};
	
	\shade [vertstyle] (-20*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (0*\asp, -45*\asp) circle (2*\asp) node {$z_1$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Undone Finished Product x+=23 and y-= 50

	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (26.7*\asp,-52*\asp) -- (33.3*\asp,-50*\asp);
	\draw [edgestyle] (26.7*\asp,-58*\asp) -- (43.3*\asp,-50*\asp);

	\draw [edgestyle] (43*\asp,-49*\asp) -- +(-6*\asp,0);
	
	\draw [edgestyle] (46.7*\asp,-50*\asp) -- (53.3*\asp,-52*\asp);
	\draw [edgestyle] (36.7*\asp,-50*\asp) -- (53.3*\asp,-58*\asp);
	
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (33.6*\asp,-47.6*\asp) arc (225:90:2*\asp) -- (45*\asp,-44.2*\asp) arc (90:-45:2*\asp);
	\draw [edgestyle] (30*\asp, -47*\asp) arc (180:270:2*\asp) -- (33*\asp, -49*\asp);
	\draw [edgestyle] (47*\asp, -49*\asp) -- (48*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (50*\asp, -43*\asp) arc (0:90:2*\asp) -- (32*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (40*\asp,-43*\asp) node {\scalebox{0.75}{not a loop}};
	
	\shade [vertstyle] (25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (35*\asp,-49*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (45*\asp,-49*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (55*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (55*\asp,-59*\asp) circle (2*\asp) node {$z_3$};

	\shade [vertstyle] (30*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (50*\asp, -45*\asp) circle (2*\asp) node {$z_1$};
	%%%%%%%%%%%%%%%%%%%%%%%%	

	
	\draw (-10*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda$}};
	\draw (40*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda'$}};
	
	
\end{tikzpicture}


==> TIKZ_RBS_NLOOP_TWIST_NOT_BINARY.tex <==
\begin{tikzpicture}[vertstyle/.style={draw=black, top color = black!5, bottom color = black!35},
			edgestyle/.style={->,thick,black}, dotedgestyle/.style={thick,dotted,black},
			gbox/.style={thick,black!20,fill=black!10}]
	\def\asp{0.13}

	\draw [gbox] (19*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
	\draw [gbox] (-31*\asp, -39*\asp) rectangle +(42*\asp,-24*\asp);
		
	\draw [->,very thick, black!20] (11*\asp, -52*\asp) -- (19*\asp, -52*\asp);
	\draw (15*\asp,-50*\asp) node {RBS};
	
	%%%%%%%%%%%%%%%%%%%%%%%% Preserved Finished Product x-=23 and y-= 50

	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (-25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (-23.3*\asp,-52*\asp) -- (-16.7*\asp,-50*\asp);
	\draw [edgestyle] (-23.6*\asp,-57.6*\asp) -- (-16*\asp,-50.7*\asp);

	\draw [edgestyle] (-13*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (-3.3*\asp,-50*\asp) -- (3.3*\asp,-52*\asp);
	\draw [edgestyle] (-4*\asp,-50.7*\asp) -- (3.6*\asp,-57.6*\asp);
	
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (5*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (-3.6*\asp,-47.6*\asp) arc (-45:90:2*\asp) -- (-15*\asp,-44.2*\asp) arc (90:225:2*\asp);
	\draw [edgestyle] (-20*\asp, -47*\asp) arc (180:270:2*\asp) -- (-17*\asp, -49*\asp);
	\draw [edgestyle] (-3*\asp, -49*\asp) -- (-2*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (0*\asp, -43*\asp) arc (0:90:2*\asp) -- (-18*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (-10*\asp,-43*\asp) node {\scalebox{0.75}{$N$-loop}};
	
	\shade [vertstyle] (-25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (-25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (-15*\asp,-49*\asp) circle (2*\asp) node {$u$};
	\shade [vertstyle] (-5*\asp,-49*\asp) circle (2*\asp) node {$v$};
	
	\shade [vertstyle] (5*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (5*\asp,-59*\asp) circle (2*\asp) node {$z_3$};
	
	\shade [vertstyle] (-20*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (0*\asp, -45*\asp) circle (2*\asp) node {$z_1$};

	%%%%%%%%%%%%%%%%%%%%%%%%	

	%%%%%%%%%%%%%%%%%%%%%%%% Undone Finished Product x+=23 and y-= 50

	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-53*\asp) -- +(-5*\asp, -2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, 2*\asp);
	\draw [dotedgestyle] (25*\asp,-59*\asp) -- +(-5*\asp, -2*\asp);

	\draw [edgestyle] (27*\asp,-53*\asp) -- (43.3*\asp,-50*\asp);
	\draw [edgestyle] (27*\asp,-59*\asp) -- (44*\asp,-50.7*\asp);

	\draw [edgestyle] (37*\asp,-49*\asp) -- +(6*\asp,0);
	
	\draw [edgestyle] (36*\asp,-50.0*\asp) -- (36*\asp, -52*\asp) arc(180:270:1*\asp) -- (53*\asp,-53*\asp);
	\draw [edgestyle] (34*\asp,-50.7*\asp) -- (34*\asp, -57*\asp) arc(180:270:2*\asp) -- (53*\asp,-59*\asp);
	
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-53*\asp) -- +(5*\asp, -2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, 2*\asp);
	\draw [dotedgestyle] (55*\asp,-59*\asp) -- +(5*\asp, -2*\asp);
	
	%\draw [edgestyle] (33.6*\asp,-47.6*\asp) arc (225:90:2*\asp) -- (45*\asp,-44.2*\asp) arc (90:-45:2*\asp);
	\draw [edgestyle] (30*\asp, -47*\asp) arc (180:270:2*\asp) -- (33*\asp, -49*\asp);
	\draw [edgestyle] (47*\asp, -49*\asp) -- (48*\asp, -49*\asp) arc (270:360:2*\asp);
	\draw [dotedgestyle,->]  (50*\asp, -43*\asp) arc (0:90:2*\asp) -- (32*\asp, -41*\asp) arc (90:180:2*\asp);
	\draw (40*\asp,-43*\asp) node {\scalebox{0.75}{$N$-loop}};
	
	\shade [vertstyle] (25*\asp,-53*\asp) circle (2*\asp) node {$y_2$};
	\shade [vertstyle] (25*\asp,-59*\asp) circle (2*\asp) node {$y_3$};

	\shade [vertstyle] (35*\asp,-49*\asp) circle (2*\asp) node {$v$};
	\shade [vertstyle] (45*\asp,-49*\asp) circle (2*\asp) node {$u$};
	
	\shade [vertstyle] (55*\asp,-53*\asp) circle (2*\asp) node {$z_2$};
	\shade [vertstyle] (55*\asp,-59*\asp) circle (2*\asp) node {$z_3$};

	\shade [vertstyle] (30*\asp, -45*\asp) circle (2*\asp) node {$y_1$};
	\shade [vertstyle] (50*\asp, -45*\asp) circle (2*\asp) node {$z_1$};
	%%%%%%%%%%%%%%%%%%%%%%%%	

	
	\draw (-10*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda$}};
	\draw (40*\asp, -65*\asp) node {\scalebox{1.5}{$\Lambda'$}};
	
	
\end{tikzpicture}

